Coxeter groups and Billey-Postnikov decompositions

In this chapter, we give an overview of Billey-Postnikov (BP) decompositions which have become an important tool for understanding the geometry and combinatorics of Schubert varieties. BP decompositions are factorizations of Coxeter group elements with many nice properties in relation to Bruhat partial order. They have played an important role in the classification and enumeration of smooth Schubert varieties. They have also been used in the study of inversion hyperplane arrangements and permutation pattern avoidance. We survey many of these applications.

==> Figures/12321_12.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[dvipsnames]{xcolor}

\begin{document}
\centering
\begin{tikzpicture}[scale=0.5]

 \node[black!20!yellow] (4231) at (0,8) {$s_1s_2s_3s_2s_1$};

 \node[black!20!green] (4132) at (2,6) {$s_2s_3s_2s_1$};
 \node[black!20!blue] (4213) at (7,6) {$s_3s_1s_2s_1$};
 \node[black!20!yellow] (2431) at (-7,6) {$s_1s_2s_3s_2$};
 \node[black!20!yellow] (3241) at (-2,6) {$s_1s_2s_3s_1$}; 

 \node[black!20!green] (1432) at (-6,4) {$s_2s_3s_2$};
 \node[black!20!blue] (4123) at (2,4) {$s_3s_2s_1$};
 \node[black!20!blue] (2413) at (6,4) {$s_3s_1s_2$};
 \node[black!20!green] (3142) at (-2,4) {$s_2s_3s_1$};
 \node[black!20!red] (3214) at (10,4) {$s_1s_2s_1$};
 \node[black!20!yellow] (2341) at (-10,4) {$s_1s_2s_3$};

 \node[black!20!blue] (1423) at (-4,2) {$s_3s_2$};
 \node[black!20!green] (1342) at (-8,2) {$s_2s_3$};
  \node[black!20!blue] (2143) at (0,2) {$s_3s_1$};
 \node[black!20!red] (3124) at (4,2) {$s_2s_1$};
 \node[black!20!red] (2314) at (8,2) {$s_1s_2$};

 \node[black!20!blue] (1243) at (-5,0) {$s_3$};
 \node[black!20!red] (1324) at (0,0) {$s_2$};
 \node[black!20!red] (2134) at (5,0) {$s_1$};

  \node[black!20!red] (1234) at (0,-2) {$e$};
  
\draw[dashed] (1234) -- (1243);
\draw[thick] (1234) -- (1324);
\draw[thick] (1234) -- (2134);
\draw[dashed] (1243) -- (1342);
\draw[thick] (1243) -- (1423);
\draw[thick] (1243) -- (2143);
\draw[dashed] (1324) -- (1342);
\draw[dashed] (1324) -- (1423);
\draw[thick] (1324) -- (2314);
\draw[thick] (1324) -- (3124);
\draw[dashed] (2134) -- (2143);
\draw[thick] (2134) -- (2314);
\draw[thick] (2134) -- (3124);
\draw[thick] (1342) -- (1432);
\draw[dashed] (1342) -- (2341);
\draw[thick] (1342) -- (3142);
\draw[dashed] (1423) -- (1432);
\draw[thick] (1423) -- (2413);
\draw[thick] (1423) -- (4123);
\draw[dashed] (2143) -- (2341);
\draw[thick] (2143) -- (2413);
\draw[dashed] (2143) -- (3142);
\draw[thick] (2143) -- (4123);
\draw[dashed] (2314) -- (2341);
\draw[dashed] (2314) -- (2413);
\draw[thick] (2314) -- (3214);
\draw[dashed] (3124) -- (3142);
\draw[thick] (3124) -- (3214);
\draw[dashed] (3124) -- (4123);


\draw[dashed] (1432) -- (2431);
\draw[thick] (1432) -- (4132);

\draw[thick] (2341) -- (2431);
\draw[thick] (2341) -- (3241);

\draw[dashed] (2413) -- (2431);
\draw[thick] (2413) -- (4213);

\draw[dashed] (3142) -- (3241);
\draw[thick] (3142) -- (4132);

\draw[dashed] (3214) -- (3241);
\draw[dashed] (3214) -- (4213);

\draw[dashed] (4123) -- (4132);
\draw[thick] (4123) -- (4213);


\draw[thick] (2431) -- (4231);


\draw[thick] (3241) -- (4231);



\draw[dashed] (4132) -- (4231);


\draw[dashed] (4213) -- (4231);




\end{tikzpicture}
\end{document}

==> Figures/12321_13.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[dvipsnames]{xcolor}

\begin{document}
\centering
\begin{tikzpicture}[scale=0.5]

 \node[black!20!orange] (4231) at (0,8) {$s_1s_2s_3s_2s_1$};

 \node[black!20!blue] (4132) at (-7,6) {$s_3s_2s_3s_1$};
 \node[black!20!orange] (4213) at (2,6) {$s_3s_1s_2s_1$};
 \node[black!20!orange] (2431) at (-2,6) {$s_1s_2s_3s_2$};
 \node[black!20!yellow] (3241) at (7,6) {$s_1s_2s_3s_1$}; 

 \node[black!20!blue] (1432) at (-10,4) {$s_3s_2s_3$};
 \node[black!20!blue] (4123) at (-6,4) {$s_3s_2s_1$};
 \node[black!20!orange] (2413) at (-2,4) {$s_3s_1s_2$};
 \node[black!20!green] (3142) at (2,4) {$s_2s_3s_1$};
 \node[black!20!yellow] (3214) at (10,4) {$s_1s_2s_1$};
 \node[black!20!yellow] (2341) at (6,4) {$s_1s_2s_3$};

 \node[black!20!blue] (1423) at (-8,2) {$s_3s_2$};
 \node[black!20!green] (1342) at (-4,2) {$s_2s_3$};
  \node[black!20!red] (2143) at (0,2) {$s_3s_1$};
 \node[black!20!green] (3124) at (4,2) {$s_2s_1$};
 \node[black!20!yellow] (2314) at (8,2) {$s_1s_2$};

 \node[black!20!red] (1243) at (-5,0) {$s_3$};
 \node[black!20!green] (1324) at (0,0) {$s_2$};
 \node[black!20!red] (2134) at (5,0) {$s_1$};

  \node[black!20!red] (1234) at (0,-2) {$e$};
  
\draw[thick] (1234) -- (1243);
\draw[dashed] (1234) -- (1324);
\draw[thick] (1234) -- (2134);
\draw[dashed] (1243) -- (1342);
\draw[dashed] (1243) -- (1423);
\draw[thick] (1243) -- (2143);
\draw[thick] (1324) -- (1342);
\draw[dashed] (1324) -- (1423);
\draw[dashed] (1324) -- (2314);
\draw[thick] (1324) -- (3124);
\draw[thick] (2134) -- (2143);
\draw[dashed] (2134) -- (2314);
\draw[dashed] (2134) -- (3124);
\draw[dashed] (1342) -- (1432);
\draw[dashed] (1342) -- (2341);
\draw[thick] (1342) -- (3142);
\draw[thick] (1423) -- (1432);
\draw[dashed] (1423) -- (2413);
\draw[thick] (1423) -- (4123);
\draw[dashed] (2143) -- (2341);
\draw[dashed] (2143) -- (2413);
\draw[dashed] (2143) -- (3142);
\draw[dashed] (2143) -- (4123);
\draw[thick] (2314) -- (2341);
\draw[dashed] (2314) -- (2413);
\draw[thick] (2314) -- (3214);
\draw[thick] (3124) -- (3142);
\draw[dashed] (3124) -- (3214);
\draw[dashed] (3124) -- (4123);


\draw[dashed] (1432) -- (2431);
\draw[thick] (1432) -- (4132);

\draw[dashed] (2341) -- (2431);
\draw[thick] (2341) -- (3241);

\draw[thick] (2413) -- (2431);
\draw[thick] (2413) -- (4213);

\draw[dashed] (3142) -- (3241);
\draw[dashed] (3142) -- (4132);

\draw[thick] (3214) -- (3241);
\draw[dashed] (3214) -- (4213);

\draw[thick] (4123) -- (4132);
\draw[dashed] (4123) -- (4213);


\draw[thick] (2431) -- (4231);


\draw[dashed] (3241) -- (4231);



\draw[dashed] (4132) -- (4231);


\draw[thick] (4213) -- (4231);




\end{tikzpicture}
\end{document}

==> Figures/12321_orig.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[dvipsnames]{xcolor}

\begin{document}
\centering
\begin{tikzpicture}[scale=0.7]

 \node[black!20!red] (4231) at (0,8) {$s_1s_2s_3s_2s_1$};

 \node[black!20!red] (4132) at (2,6) {$s_2s_3s_2s_1$};
 \node[black!20!red] (4213) at (7,6) {$s_3s_1s_2s_1$};
 \node[black!20!red] (2431) at (-7,6) {$s_1s_2s_3s_2$};
 \node[black!20!red] (3241) at (-2,6) {$s_1s_2s_3s_1$}; 

 \node[black!20!red] (1432) at (-6,4) {$s_2s_3s_2$};
 \node[black!20!red] (4123) at (2,4) {$s_3s_2s_1$};
 \node[black!20!red] (2413) at (6,4) {$s_3s_1s_2$};
 \node[black!20!red] (3142) at (-2,4) {$s_2s_3s_1$};
 \node[black!20!red] (3214) at (10,4) {$s_1s_2s_1$};
 \node[black!20!red] (2341) at (-10,4) {$s_1s_2s_3$};

 \node[black!20!red] (1423) at (-4,2) {$s_3s_2$};
 \node[black!20!red] (1342) at (-8,2) {$s_2s_3$};
  \node[black!20!red] (2143) at (0,2) {$s_3s_1$};
 \node[black!20!red] (3124) at (4,2) {$s_2s_1$};
 \node[black!20!red] (2314) at (8,2) {$s_1s_2$};

 \node[black!20!red] (1243) at (-5,0) {$s_3$};
 \node[black!20!red] (1324) at (0,0) {$s_2$};
 \node[black!20!red] (2134) at (5,0) {$s_1$};

  \node[black!20!red] (1234) at (0,-2) {$id$};
  
\draw (1234) -- (1243);
\draw (1234) -- (1324);
\draw (1234) -- (2134);
\draw (1243) -- (1342);
\draw (1243) -- (1423);
\draw (1243) -- (2143);
\draw (1324) -- (1342);
\draw (1324) -- (1423);
\draw (1324) -- (2314);
\draw (1324) -- (3124);
\draw (2134) -- (2143);
\draw (2134) -- (2314);
\draw (2134) -- (3124);
\draw (1342) -- (1432);
\draw (1342) -- (2341);
\draw (1342) -- (3142);
\draw (1423) -- (1432);
\draw (1423) -- (2413);
\draw (1423) -- (4123);
\draw (2143) -- (2341);
\draw (2143) -- (2413);
\draw (2143) -- (3142);
\draw (2143) -- (4123);
\draw (2314) -- (2341);
\draw (2314) -- (2413);
\draw (2314) -- (3214);
\draw (3124) -- (3142);
\draw (3124) -- (3214);
\draw (3124) -- (4123);


\draw (1432) -- (2431);
\draw (1432) -- (4132);

\draw (2341) -- (2431);
\draw (2341) -- (3241);

\draw (2413) -- (2431);
\draw (2413) -- (4213);

\draw (3142) -- (3241);
\draw (3142) -- (4132);

\draw (3214) -- (3241);
\draw (3214) -- (4213);

\draw (4123) -- (4132);
\draw (4123) -- (4213);


\draw (2431) -- (4231);


\draw (3241) -- (4231);



\draw (4132) -- (4231);


\draw (4213) -- (4231);




\end{tikzpicture}
\end{document}

==> Figures/A3bruhat_strong.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[dvipsnames]{xcolor}

\begin{document}
\centering
\begin{tikzpicture}[scale=0.5]

\node (321) at (0,6) {$321$};
\node (312) at (-2,4) {$312$};
\node (231) at (2,4) {$231$};
\node (132) at (2,2) {$132$};
\node (213) at (-2,2) {$213$};
\node (123) at (0,0) {$123$};


  

\draw[thick] (123) -- (213);
\draw[thick] (123) -- (132);
\draw[thick] (213) -- (312);
\draw[thick] (132) -- (231);
\draw[thick] (231) -- (321);
\draw[thick] (312) -- (321);
\draw[thick] (231) -- (213);
\draw[thick] (132) -- (312);



\end{tikzpicture}
\end{document}

==> Figures/A3bruhat_weak.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[dvipsnames]{xcolor}

\begin{document}
\centering
\begin{tikzpicture}[scale=0.5]

\node (321) at (0,6) {$321$};
\node (312) at (-2,4) {$312$};
\node (231) at (2,4) {$231$};
\node (132) at (2,2) {$132$};
\node (213) at (-2,2) {$213$};
\node (123) at (0,0) {$123$};


  

\draw[thick] (123) -- (213);
\draw[thick] (123) -- (132);
\draw[thick] (213) -- (312);
\draw[thick] (132) -- (231);
\draw[thick] (231) -- (321);
\draw[thick] (312) -- (321);



\end{tikzpicture}
\end{document}

==> Figures/B3-B2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\centering
\begin{tikzpicture}
\node (id) at (0,0) {$id$};
\node (s2) at (0,1) {$s_2$};
\node (s12) at (0,2) {$s_1s_2$};
\node (s012) at (0,3) {$s_0s_1s_2$};
\node (s1012) at (0,4) {$s_1s_0s_1s_2$};
\node (s21012) at (0,5) {$s_2s_1s_0s_1s_2$};
\draw (id) -- (s2) -- (s12) -- (s012) -- (s1012) -- (s21012);
\end{tikzpicture}

\end{document}


==> Figures/Bruhat-2431-tikz_backup.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
\centering
\begin{tikzpicture}[scale=0.7]
 \node (4321) at (-4,10) {$\{4,3,2,1\}$};

 \node (4312) at (0,8) {$\{4,3,1,2\}$};
 \node (4231) at (-4,8) {$\{4,2,3,1\}$};
 \node (3421) at (-9,8) {$\{3,4,2,1\}$};

\node (2431) at (-10,6) {$\{2,4,3,1\}$};
\node (3241) at (-7,6) {$\{3,2,4,1\}$}; 
 \node (4132) at (-4,6) {$\{4,1,3,2\}$};
 \node (3412) at (-1,6) {$\{3,4,1,2\}$};
 \node (4213) at (2,6) {$\{4,2,1,3\}$};
 
 
 \node (1432) at (-14,4) {$\{1,4,3,2\}$};
  \node (2341) at (-10,4) {$\{2,3,4,1\} $};
  \node (2413) at (-6,4) {$\{2,4,1,3\}$};
  \node (3142) at (-2,4) {$\{3,1,4,2\}$};
  \node (3214) at (2,4) {$\{3,2,1,4\}$};
 \node (4123) at (6,4) {$\{4,1,2,3\}$};
 
 
 \node (1342) at (-10,2) {$\{1,3,4,2\}$};
 \node (1423) at (-7,2) {$\{1,4,2,3\}$};
  \node (2143) at (-4,2) {$\{2,1,4,3\}$};
 \node (3124) at (-1,2) {$\{3,1,2,4\}$};
 \node (2314) at (2,2) {$\{2,3,1,4\}$};

 \node (1243) at (-8,0) {$\{1,2,4,3\}$};
 \node (1324) at (-4,0) {$\{1,3,2,4\}$};
 \node (2134) at (0,0) {$\{2,1,3,4\}$};

  \node (1234) at (-4,-2) {$\{1,2,3,4\}$};
  
\draw (1234) -- (1243);
\draw[red] (1234) -- (1324);
\draw[red] (1234) -- (2134);
\draw (1243) -- (1342);
\draw[red] (1243) -- (1423);
\draw[red] (1243) -- (2143);
\draw (1324) -- (1342);
\draw (1324) -- (1423);
\draw[red] (1324) -- (2314);
\draw (1324) -- (3124);
\draw (2134) -- (2143);
\draw[red] (2134) -- (2314);
\draw (2134) -- (3124);
\draw[red] (1342) -- (1432);
\draw[red] (1342) -- (2341);
\draw (1342) -- (3142);
\draw (1423) -- (1432);
\draw[red] (1423) -- (2413);
\draw (1423) -- (4123);
\draw (2143) -- (2341);
\draw[red] (2143) -- (2413);
\draw (2143) -- (3142);
\draw (2143) -- (4123);
\draw (2314) -- (2341);
\draw (2314) -- (2413);
\draw (2314) -- (3214);
\draw (3124) -- (3142);
\draw (3124) -- (3214);
\draw (3124) -- (4123);


\draw[red] (1432) -- (2431);
\draw (1432) -- (3412);
\draw (1432) -- (4132);
\draw[red] (2341) -- (2431);
\draw (2341) -- (3241);
\draw (2413) -- (2431);
\draw (2413) -- (4213);
\draw (3142) -- (3241);
\draw (3142) -- (4132);
\draw (3214) -- (3241);
\draw (3214) -- (3412);
\draw (3214) -- (4213);
\draw (4123) -- (4132);
\draw (4123) -- (4213);

\draw (2431) -- (3421);
\draw (2431) -- (4231);
\draw (3241) -- (3421);
\draw (3241) -- (4231);
\draw (3412) -- (3421);
\draw (3412) -- (4312);
\draw (4132) -- (4231);
\draw (4213) -- (4231);
\draw (4213) -- (4312);

\draw (3421) -- (4321);
\draw (4231) -- (4321);
\draw (4312) -- (4321);



\end{tikzpicture}
\end{document}

==> Figures/Bruhat-4321-tikz.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
\centering
\begin{tikzpicture}[scale=0.5]
 \node (4321) at (0,10) {$4321$};

 \node (4312) at (5,8) {$4312$};
 \node (4231) at (0,8) {$4231$};
 \node (3421) at (-5,8) {$3421$};

\node (2431) at (-8,6) {$2431$};
\node (3241) at (-4,6) {$3241$}; 
 \node (4132) at (0,6) {$4132$};
 \node (3412) at (4,6) {$3412$};
 \node (4213) at (8,6) {$4213$};
 
 
 \node (1432) at (-10,4) {$1432$};
  \node (2341) at (-6,4) {$2341$};
  \node (2413) at (-2,4) {$2413$};
  \node (3142) at (2,4) {$3142$};
  \node (3214) at (6,4) {$3214$};
 \node (4123) at (10,4) {$4123$};
 
 
 \node (1342) at (-8,2) {$1342$};
 \node (1423) at (-4,2) {$1423$};
  \node (2143) at (0,2) {$2143$};
 \node (3124) at (8,2) {$3124$};
 \node (2314) at (4,2) {$2314$};

 \node (1243) at (-5,0) {$1243$};
 \node (1324) at (0,0) {$1324$};
 \node (2134) at (5,0) {$2134$};

  \node (1234) at (0,-2) {$1234$};
  
\draw (1234) -- (1243);
\draw (1234) -- (1324);
\draw (1234) -- (2134);
\draw (1243) -- (1342);
\draw (1243) -- (1423);
\draw (1243) -- (2143);
\draw (1324) -- (1342);
\draw (1324) -- (1423);
\draw (1324) -- (2314);
\draw (1324) -- (3124);
\draw (2134) -- (2143);
\draw (2134) -- (2314);
\draw (2134) -- (3124);
\draw (1342) -- (1432);
\draw (1342) -- (2341);
\draw (1342) -- (3142);
\draw (1423) -- (1432);
\draw (1423) -- (2413);
\draw (1423) -- (4123);
\draw (2143) -- (2341);
\draw (2143) -- (2413);
\draw (2143) -- (3142);
\draw (2143) -- (4123);
\draw (2314) -- (2341);
\draw (2314) -- (2413);
\draw (2314) -- (3214);
\draw (3124) -- (3142);
\draw (3124) -- (3214);
\draw (3124) -- (4123);


\draw (1432) -- (2431);
\draw (1432) -- (3412);
\draw (1432) -- (4132);
\draw (2341) -- (2431);
\draw (2341) -- (3241);
\draw (2413) -- (2431);
\draw (2413) -- (4213);
\draw (3142) -- (3241);
\draw (3142) -- (4132);
\draw (3214) -- (3241);
\draw (3214) -- (3412);
\draw (3214) -- (4213);
\draw (4123) -- (4132);
\draw (4123) -- (4213);

\draw (2431) -- (3421);
\draw (2431) -- (4231);
\draw (3241) -- (3421);
\draw (3241) -- (4231);
\draw (3412) -- (3421);
\draw (3412) -- (4312);
\draw (4132) -- (4231);
\draw (4213) -- (4231);
\draw (4213) -- (4312);

\draw (4132) -- (4312);


\draw (3421) -- (4321);
\draw (4231) -- (4321);
\draw (4312) -- (4321);



\end{tikzpicture}
\end{document}
